Liquid-state theory of charged colloids

A simple theory of the fluid state of a charged colloidal suspension is proposed. The full free energy of a polyelectrolyte solution is calculated. It is found that the counterions condense onto the polyions forming clusters composed of one polyion and n counterions. The distribution of cluster sizes is determined explicitly. In agreement with the current experimental and Monte Carlo results, no liquid-gas phase separation was encountered.

==> (inline-ps-0) <==
 userdict begin /bop-hook{gsave 50 130 translate 
90 rotate /NewCenturySchlbk-Bold findfont 50 scalefont setfont 
0 0 moveto 0.85 setgray (Preprint) show
/NewCenturySchlbk-BoldItalic findfont 20 scalefont setfont 
260 5 moveto 0.55 setgray (Europhys. Lett.) show 
/NewCenturySchlbk-Bold findfont 20 scalefont setfont 
425 5 moveto 0.55 setgray (41: 123-127 (1998)) show  
grestore}def end
